ETHEREAL: Energy-efficient and High-throughput Inference using Compressed Tsetlin Machine

The Tsetlin Machine (TM) is a novel alternative to deep neural networks (DNNs). Unlike DNNs, which rely on multi-path arithmetic operations, a TM learns propositional logic patterns from data literals using Tsetlin automata. This fundamental shift from arithmetic to logic underpinning makes TM suitable for empowering new applications with low-cost implementations. In TM, literals are often included by both positive and negative clauses within the same class, canceling out their impact on individual class definitions. This property can be exploited to develop compressed TM models, enabling energy-efficient and high-throughput inferences for machine learning (ML) applications. We introduce a training approach that incorporates excluded automata states to sparsify TM logic patterns in both positive and negative clauses. This exclusion is iterative, ensuring that highly class-correlated (and therefore significant) literals are retained in the compressed inference model, ETHEREAL, to maintain strong classification accuracy. Compared to standard TMs, ETHEREAL TM models can reduce model size by up to 87.54%, with only a minor accuracy compromise. We validate the impact of this compression on eight real-world Tiny machine learning (TinyML) datasets against standard TM, equivalent Random Forest (RF) and Binarized Neural Network (BNN) on the STM32F746G-DISCO platform. Our results show that ETHEREAL TM models achieve over an order of magnitude reduction in inference time (resulting in higher throughput) and energy consumption compared to BNNs, while maintaining a significantly smaller memory footprint compared to RFs.

==> TM_feedbacks.tex <==
\begin{figure}[!htb]
\centering

\begin{tikzpicture}[font=\small]
\node [draw, thick, shape=rectangle, minimum width=0.8cm] at (0,-0.3) {$y$};
\draw []  (0,-0.5) to [bend left] (-0.2,-0.7);
\draw [] (-0.2,-0.7) -- (-1.8,-0.7);
\node[] at (-1,-0.5) {1};
\draw []  (-1.8,-0.7) to [bend right] (-2,-0.8);
\draw [] (-2,-0.8) -- (-2,-1.25);
\draw []  (0,-0.5) to [bend right] (0.2,-0.7);
\draw [] (0.2,-0.7) -- (1.8,-0.7);
\node[] at (1,-0.5) {0};
\draw []  (1.8,-0.7) to [bend left] (2,-0.8);
\draw [] (2,-0.8) -- (2,-1.25);

\draw []  (-2,-1.45) to [bend left] (-2.2,-1.65);
\draw [] (-2.2,-1.65) -- (-3.5,-1.65);
\node[] at (-2.85,-1.85) {positive};
\draw[] (-3.5,-1.65) to [bend right] (-3.7,-1.75);
\draw[] (-3.7,-1.75) -- (-3.7,-3);
\draw []  (-2,-1.45) to [bend right] (-1.8,-1.65);
\draw [] (-1.8,-1.65) -- (-0.5,-1.65);
\node[] at (-1.15,-1.85) {negative};
\draw[] (-0.5,-1.65) to [bend left] (-0.3,-1.75);
\draw[] (-0.3,-1.75) -- (-0.3,-2.6);
\node [draw, thick, shape=rectangle, minimum width=0.8cm,fill=white] at (-2,-1.2) {Clause polarity};

\draw [-stealth,dashed]  (-3.1,-2.8) to [bend right] (-1.35,-3.2);

\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, fill=yellow!30!white] at (-3.1,-2.8) {\begin{tabular}[c]{@{}c@{}} \textbf{Type I} \\ feedback \end{tabular}};

\draw []  (2,-1.45) to [bend left] (1.8,-1.65);
\draw [] (1.8,-1.65) -- (0.5,-1.65);
\node[] at (1.15,-1.85) {positive};
\draw[] (0.5,-1.65) to [bend right] (0.3,-1.75);
\draw[] (0.3,-1.75) -- (0.3,-2.6);
\draw []  (2,-1.45) to [bend right] (2.2,-1.65);
\draw [] (2.2,-1.65) -- (3.5,-1.65);
\node[] at (2.95,-1.85) {negative};
\draw[] (3.5,-1.65) to [bend left] (3.7,-1.75);
\draw[] (3.7,-1.75) -- (3.7,-2.6);
\node [draw, thick, shape=rectangle, minimum width=0.8cm,fill=white] at (2,-1.2) {Clause polarity};

\draw [-stealth, dashed]  (3.1,-2.8) to [bend left] (1.35,-3.2);

\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, fill=yellow!30!white] at (3.1,-2.8) {\begin{tabular}[c]{@{}c@{}} \textbf{Type I}  \\ feedback \end{tabular}};

\draw [-stealth, densely dashed] (0,-2.6) -- (0,-2.95);

\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, fill=blue!20!white] at (0,-2.4) {\textbf{Type II} feedback};

\node [draw, densely dashed, thick, shape=rectangle, minimum width=0.8cm, rounded corners] at (0,-3.2) {with probability $\mathcal{P}$};

\end{tikzpicture}

\caption{TM feedback procedure, independently performed for each clause. For binary classification, $y$=1 or 0 suggests the sample belongs to the class or not, respectively; for multiclass classification and a TM for a certain class, $y$=1 or 0 suggests the sample belongs to the class or other classes, respectively.}
\label{fig:tm_feedbacks}

\Description[overall TM feedback]

\end{figure}


==> TM_overview.tex <==
\definecolor{new_red}{rgb}{0.95,0.47,0.47}
\definecolor{new_green}{rgb}{0.85,0.98,0.77}

\definecolor{dark_red}{rgb}{0.78,0.28,0.34}
\definecolor{dark_green}{rgb}{0.09,0.30,0.28}

\tikzset{
	node distance = 0pt,
	BB/.style args={#1/#2/#3}{% Building Box, options
		draw, semithick, 
		font=\small\linespread{0.84}\selectfont, align=center, 
		minimum width=#1, minimum height=#2, text depth=0.25ex, 
		fill=#3, outer sep=0pt}
} % end of tikzset

\tikzset{
	sectors/.style n args={6}{minimum width=#1, minimum height=#2, 
		text depth=0.25ex, outer sep=0pt,
		append after command={\pgfextra{\let\LN\tikzlastnode
				\draw[fill=#3]  (\LN.west)  -| (\LN.north)
				{[rounded corners=3mm] -- (\LN.north west)}
				{[rounded corners=3mm] -- cycle}
				;
				
    			\draw[fill=#5]  (\LN.east)  -| (\LN.north)
				{[rounded corners=3mm] -- (\LN.north east)}
				[rounded corners=3mm] -- cycle;
				;
	} } }
}

\begin{figure}[!htb]
\vspace{-0.2cm}
\centering
\begin{tikzpicture}
[        GateCfg/.style={
	logic gate inputs={normal,normal},
	draw,
	thick,
	scale=1
	},
	cross/.style={path picture={ 
			\draw[black]
			(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
	}},
	scale=0.5, every node/.style={scale=0.5}
]
% clause M
\begin{scope}[xshift=1.45cm,yshift=2.5cm]
\draw[draw=black,fill=white] (-1.2,-7) rectangle ++(10.3,9);
\draw[draw=black,fill=black!30!white] (-1.2,1.5) rectangle ++(10.3,0.5) node[pos=.5] {\large{\textbf{Clause M}}};

\node[rotate=45] at (3.5,1.15) {\large{\textbf{...}}};

\draw[thick,arrows={-Triangle[]}] (9.1,-1.7) -- (9.6,-1.7);
\node[trapezium, draw, thick, minimum width=1cm, trapezium left angle=45, trapezium right angle=135, trapezium stretches=true, minimum height=0.8cm, fill=white] at (9.83,-1.9) {};
\node[rotate=45] at (9.83,-1.9) {$C_{M}$};

\draw[thick,arrows={-Triangle[]}] (10.23,-1.7) -- (11.4,-1.7);
\node [draw,thick,circle,cross,minimum width=0.4 cm,fill=white]() at (11.6,-1.7){};
\draw[arrows={-Triangle[]}] (11.6,-2.3) -- (11.6,-1.9);
\node[fill=blue!50!white] at (11.6,-2.4) {-1};

\draw[thick] (11.8,-1.7) -- (12.8,-1.7);
\draw[thick,arrows={-Triangle[]}] (12.8,-1.7) -- (12.1,-3.65);
\end{scope}

% clause M-1
\begin{scope}[xshift=1.15cm,yshift=1.8cm]
\draw[draw=black,fill=white] (-1.2,-7) rectangle ++(10.3,9);
\draw[draw=black,fill=black!30!white] (-1.2,1.5) rectangle ++(10.3,0.5) node[pos=.5] {\large{\textbf{Clause M-1}}};

\node[rotate=45] at (3.5,1.15) {\large{\textbf{...}}};

\draw[thick,arrows={-Triangle[]}] (9.1,-2) -- (9.5,-2);
\node[trapezium, draw, thick, minimum width=1cm, trapezium left angle=45, trapezium right angle=135, trapezium stretches=true, minimum height=0.8cm, fill=white] at (9.8,-2) {};
\node[rotate=45] at (9.8,-2) {\footnotesize{$C_{M-1}$}};
\node[rotate=70] at (9.5,-2.8) {\large{\textbf{...}}};

\draw[thick,arrows={-Triangle[]}] (10.1,-2) -- (11.1,-2);
\node [draw,thick,circle,cross,minimum width=0.4 cm,fill=white]() at (11.3,-2){};
\draw[arrows={-Triangle[]}] (11.3,-2.6) -- (11.3,-2.2);
\node[fill=yellow!50!white] at (11.3,-2.7) {+1};

\draw[thick] (11.5,-2) -- (11.8,-2);
\draw[thick,arrows={-Triangle[]}] (11.8,-2) -- (12,-3);
\end{scope}

% clause 2
\begin{scope}[xshift=0.3cm,yshift=0.7cm]
\draw[draw=black,fill=white] (-1.2,-7) rectangle ++(10.3,9);
\draw[draw=black,fill=black!30!white] (-1.2,1.5) rectangle ++(10.3,0.5) node[pos=.5] {\large{\textbf{Clause 2}}};

\draw[thick,arrows={-Triangle[]}] (9.1,-2.2) -- (9.9,-2.2);
\node[trapezium, draw, thick, minimum width=1cm, trapezium left angle=45, trapezium right angle=135, trapezium stretches=true, minimum height=0.8cm, fill=white] at (10.13,-2.4) {};
\node[rotate=45] at (10.13,-2.4) {$C_2$};

\draw[thick,arrows={-Triangle[]}] (10.55,-2.2) -- (11.4,-2.2);
\node [draw,thick,circle,cross,minimum width=0.4 cm,fill=white]() at (11.6,-2.2){};
\draw[arrows={-Triangle[]}] (11.6,-2.8) -- (11.6,-2.4);
\node[fill=blue!50!white] at (11.6,-2.9) {-1};

\draw[thick,fill=white] (13.1,-2.2) circle [radius=0.4] node () {\large{$\sum$}};
\draw[thick,arrows={-Triangle[]}] (11.8,-2.2) -- (12.7,-2.2);

% class sum
\node[trapezium, draw, thick, minimum width=1cm, trapezium left angle=45, trapezium right angle=135, trapezium stretches=true, minimum height=0.8cm, fill=white] at (14.3,-2.4) {};
\draw[thick,arrows={-Triangle[]}] (13.5,-2.2) -- (14.05,-2.2);
\node[] at (14.6,-1.7) {\large{\textbf{Class Sum}}};

\end{scope}

% TA states 1
\begin{scope}[xshift=0cm,yshift=0cm]
\draw[draw=black,fill=white] (-1.2,-7) rectangle ++(10.3,9);
\draw[draw=black,fill=black!30!white] (-1.2,1.5) rectangle ++(10.3,0.5) node[pos=.5] {\large{\textbf{Clause 1}}};
\node[] at (2.75,1.05) {\large{\textbf{Tsetlin Automata Team}}};

\node at (2.75,-0.7) [sectors= {72mm}{28mm}
{new_red}{}
{new_green}{}] {};

\draw[thick,fill=white] (0,0) circle [radius=0.3] node (s1) {1};
\draw[thick, arrows={-Stealth[reversed,reversed]},dashed] (-0.3,-0.2) to [out=230,in=160,looseness=4] (-0.3,0.2);
\draw[thick,fill=white] (1,0) circle [radius=0.3] node (s2) {2};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (0,0.3) to [bend left=45] (1,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (0,-0.3) to [bend right=45] (1,-0.3);
\draw[thick,fill=white] (2.2,0) circle [radius=0.3] node (sn) {N};
\node[] at (1.6,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (1,0.3) to [bend left=35] (2.2,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (1,-0.3) to [bend right=35] (2.2,-0.3);

\draw[thick, arrows={-Stealth[reversed,reversed]}] (2.2,0.3) to [bend left=35] (3.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (2.2,-0.3) to [bend right=35] (3.3,-0.3);

\draw[thick,fill=white] (3.3,0) circle [radius=0.3] node (sn1) {\footnotesize{N+1}};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (3.3,0.3) to [bend left=45] (4.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (3.3,-0.3) to [bend right=45] (4.3,-0.3);
\draw[thick,fill=white] (4.3,0) circle [radius=0.3] node (sn2) {};
\draw[draw=none,fill=black!25!white] (4.3,0) circle [radius=0.24] node () {\footnotesize{N+2}};
\node[] at (4.9,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (4.3,0.3) to [bend left=35] (5.5,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (4.3,-0.3) to [bend right=35] (5.5,-0.3);
\draw[thick,fill=white] (5.5,0) circle [radius=0.3] node (s2n) {2N};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (5.8,0.2) to [out=30,in=330,looseness=4] (5.8,-0.2);

\draw[ultra thick, arrows={-Triangle[]}] (6.5,0) to (7.1,0);
\node[] at (7.4,0) {\large{$x_0$}};

\draw[ultra thick, arrows={-Triangle[]}] (-1.6,0) to (-1,0);
\node[] at (-2.2,0) {\large{$x_0$}};
\end{scope}

% TA states 2
\begin{scope}[xshift=0cm,yshift=-1.6cm]
\node at (2.75,-0.7) [sectors= {72mm}{28mm}
{new_red}{}
{new_green}{}] {};

\draw[thick,fill=white] (0,0) circle [radius=0.3] node (s1) {1};
\draw[thick, arrows={-Stealth[reversed,reversed]},dashed] (-0.3,-0.2) to [out=230,in=160,looseness=4] (-0.3,0.2);
\draw[thick,fill=white] (1,0) circle [radius=0.3] node (s2) {2};
\draw[draw=none,fill=black!25!white] (1,0) circle [radius=0.24] node () {2};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (0,0.3) to [bend left=45] (1,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (0,-0.3) to [bend right=45] (1,-0.3);
\draw[thick,fill=white] (2.2,0) circle [radius=0.3] node (sn) {N};
\node[] at (1.6,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (1,0.3) to [bend left=35] (2.2,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (1,-0.3) to [bend right=35] (2.2,-0.3);

\draw[thick, arrows={-Stealth[reversed,reversed]}] (2.2,0.3) to [bend left=35] (3.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (2.2,-0.3) to [bend right=35] (3.3,-0.3);

\draw[thick,fill=white] (3.3,0) circle [radius=0.3] node (sn1) {\footnotesize{N+1}};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (3.3,0.3) to [bend left=45] (4.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (3.3,-0.3) to [bend right=45] (4.3,-0.3);
\draw[thick,fill=white] (4.3,0) circle [radius=0.3] node (sn2) {\footnotesize{N+2}};
\node[] at (4.9,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (4.3,0.3) to [bend left=35] (5.5,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (4.3,-0.3) to [bend right=35] (5.5,-0.3);
\draw[thick,fill=white] (5.5,0) circle [radius=0.3] node (s2n) {2N};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (5.8,0.2) to [out=30,in=330,looseness=4] (5.8,-0.2);

\draw[ultra thick, arrows={-Triangle[]}] (-1.6,0) to (-1,0);
\node[] at (-2.2,0) {\large{$\overline{x_0}$}};
\end{scope}

% TA states 3
\begin{scope}[xshift=0cm,yshift=-3.2cm]
\node at (2.75,-0.7) [sectors= {72mm}{28mm}
{new_red}{}
{new_green}{}] {};

\draw[thick,fill=white] (0,0) circle [radius=0.3] node (s1) {1};
\draw[thick, arrows={-Stealth[reversed,reversed]},dashed] (-0.3,-0.2) to [out=230,in=160,looseness=4] (-0.3,0.2);
\draw[thick, arrows={-Stealth[reversed,reversed]}] (0,0.3) to [bend left=45] (1,0.3);
\draw[thick,fill=white] (1,0) circle [radius=0.3] node (s2) {2};
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (0,-0.3) to [bend right=45] (1,-0.3);
\draw[thick,fill=white] (2.2,0) circle [radius=0.3] node (sn) {};
\draw[draw=none,fill=black!25!white] (2.2,0) circle [radius=0.24] node () {N};
\node[] at (1.6,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (1,0.3) to [bend left=35] (2.2,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (1,-0.3) to [bend right=35] (2.2,-0.3);

\draw[thick, arrows={-Stealth[reversed,reversed]}] (2.2,0.3) to [bend left=35] (3.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (2.2,-0.3) to [bend right=35] (3.3,-0.3);

\draw[thick,fill=white] (3.3,0) circle [radius=0.3] node (sn1) {\footnotesize{N+1}};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (3.3,0.3) to [bend left=45] (4.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (3.3,-0.3) to [bend right=45] (4.3,-0.3);
\draw[thick,fill=white] (4.3,0) circle [radius=0.3] node (sn2) {\footnotesize{N+2}};
\node[] at (4.9,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (4.3,0.3) to [bend left=35] (5.5,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (4.3,-0.3) to [bend right=35] (5.5,-0.3);
\draw[thick,fill=white] (5.5,0) circle [radius=0.3] node (s2n) {2N};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (5.8,0.2) to [out=30,in=330,looseness=4] (5.8,-0.2);

\draw[ultra thick, arrows={-Triangle[]}] (-1.6,0) to (-1,0);
\node[] at (-2.2,0) {\large{$x_1$}};
\end{scope}

% TA states 4
\begin{scope}[xshift=0cm,yshift=-4.8cm]
\node at (2.75,-0.7) [sectors= {72mm}{28mm}
{new_red}{}
{new_green}{}] {};

\draw[thick,fill=white] (0,0) circle [radius=0.3] node (s1) {1};
\draw[thick, arrows={-Stealth[reversed,reversed]},dashed] (-0.3,-0.2) to [out=230,in=160,looseness=4] (-0.3,0.2);
\draw[thick,fill=white] (1,0) circle [radius=0.3] node (s2) {2};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (0,0.3) to [bend left=45] (1,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (0,-0.3) to [bend right=45] (1,-0.3);
\draw[thick,fill=white] (2.2,0) circle [radius=0.3] node (sn) {N};
\node[] at (1.6,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (1,0.3) to [bend left=35] (2.2,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (1,-0.3) to [bend right=35] (2.2,-0.3);

\draw[thick, arrows={-Stealth[reversed,reversed]}] (2.2,0.3) to [bend left=35] (3.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (2.2,-0.3) to [bend right=35] (3.3,-0.3);

\draw[thick,fill=white] (3.3,0) circle [radius=0.3] node (sn1) {\footnotesize{N+1}};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (3.3,0.3) to [bend left=45] (4.3,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (3.3,-0.3) to [bend right=45] (4.3,-0.3);
\draw[thick,fill=white] (4.3,0) circle [radius=0.3] node (sn2) {\footnotesize{N+2}};
\node[] at (4.9,0) {...};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (4.3,0.3) to [bend left=35] (5.5,0.3);
\draw[thick, arrows={Stealth[reversed,reversed]-},dashed] (4.3,-0.3) to [bend right=35] (5.5,-0.3);
\draw[thick,fill=white] (5.5,0) circle [radius=0.3] node (s2n) {};
\draw[draw=none,fill=black!25!white] (5.5,0) circle [radius=0.24] node () {2N};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (5.8,0.2) to [out=30,in=330,looseness=4] (5.8,-0.2);

\draw[ultra thick, arrows={-Triangle[]}] (6.5,0) to (7.1,0);
\node[] at (7.4,0) {\large{$\overline{x_1}$}};

\draw[ultra thick, arrows={-Triangle[]}] (-1.6,0) to (-1,0);
\node[] at (-2.2,0) {\large{$\overline{x_1}$}};

\node[] at (1.2,-1.05) {\textcolor{dark_red}{\large{\textbf{Exclude}}}};
\node[] at (4.5,-1.05) {\textcolor{dark_green}{\large{\textbf{Include}}}};

\begin{scope}[xshift=0.9cm,yshift=0cm]
\draw[thick,fill=white] (-0.8,-1.8) circle [radius=0.22] node () {};
\node[] at (-0.12,-1.8) {State};
\draw[thick,fill=white] (0.8,-1.8) circle [radius=0.22] node () {};
\draw[draw=none,fill=black!25!white] (0.8,-1.8) circle [radius=0.17] node () {};
\node[] at (1.95,-1.8) {Active state};
\draw[thick, arrows={-Stealth[reversed,reversed]}] (3.05,-1.8) to (3.55,-1.8);
\node[] at (4.3,-1.8) {Increment};
\draw[thick, arrows={-Stealth[reversed,reversed]},dashed] (5.3,-1.8) to (5.8,-1.8);
\node[] at (6.65,-1.8) {Decrement};
\end{scope}

\end{scope}

% clause output
\node[] at (-2.2,0.6) {\large{\textbf{Literal}}};
\draw[] (-2,0.2) -- ++(0.1,0) |- (-2,-5);
\draw[] (-2.45,0.2) -- ++(-0.1,0) |- (-2.45,-5);
\path (8.5,-2.5) node[and gate US,GateCfg] (AND1) {};
\draw[thick] (7.7,0) -- ++(0.1,0) |- (AND1.input 1); 
\draw[thick] (7.7,-4.8) -- ++(0.1,0) |- (AND1.input 2);
\node [draw,thick,circle,cross,minimum width=0.4 cm,fill=white]() at (11.3,-2.5){};
\draw[thick,arrows={-Triangle[]}] (AND1.output) -- (9.75,-2.5);

\node[trapezium, draw, thick, minimum width=1cm, trapezium left angle=45, trapezium right angle=135, trapezium stretches=true, minimum height=0.8cm, fill=white] at (10.1,-2.5) {};
\node[rotate=45] at (10.1,-2.5) {$C_1$};

\draw[thick,arrows={-Triangle[]}] (10.4,-2.5) -- (11.1,-2.5);
\draw[arrows={-Triangle[]}] (11.3,-3) -- (11.3,-2.7);
\node[fill=yellow!50!white] at (11.3,-3.2) {+1}; 

\node[] at (11.3,1.3) {\large{\textbf{Clause Output}}};

\draw[thick] (11.5,-2.5) -- (12.8,-2.5);
\draw[thick,arrows={-Triangle[]}] (12.8,-2.5) -- (13.2,-1.8);

\node[fill=yellow!50!white] at (11.3,-5) {+1};
\node[] at (12.9,-5) {Positive polarity};
\node[fill=blue!50!white] at (11.3,-5.6) {-1};
\node[] at (12.9,-5.6) {Negative polarity};
\end{tikzpicture}

\caption{The TM structure.}
\label{fig:tm_structure}
\Description[overall TM structure]

\vspace{-0.2cm}

\end{figure}


==> TM_type_i_ii.tex <==
\definecolor{new_red}{rgb}{0.95,0.47,0.47}
\definecolor{new_green}{rgb}{0.85,0.98,0.77}

\begin{figure}[!htb]
\vspace{-0.5cm}
\centering
\subfloat[]{
\begin{tikzpicture}[font=\small]
\node [draw=none, shape=rectangle, minimum width=0.8cm, rounded corners, fill=yellow!30!white] at (0,0.6) {\textbf{Type I} Feedback};

\draw []  (0,-0.25) to [bend left] (-0.2,-0.45);
\draw [] (-0.2,-0.45) -- (-1.1,-0.45);
\node[] at (-0.65,-0.6) {1};
\draw []  (-1.1,-0.45) to [bend right] (-1.3,-0.55);
\draw [->] (-1.3,-0.55) -- (-1.3,-0.95);

\draw []  (0,-0.25) to [bend right] (0.2,-0.45);
\draw [] (0.2,-0.45) -- (1.1,-0.45);
\node[] at (0.65,-0.6) {0};
\draw []  (1.1,-0.45) to [bend left] (1.3,-0.55);
\draw [->] (1.3,-0.55) -- (1.3,-2.15);
\node [draw, thick, shape=rectangle, minimum width=0.8cm, fill=white] at (0,0) {Clause output};

\node [draw, thick, shape=rectangle, minimum width=0.8cm] at (-1.3,-1.18) {Literal};
\draw[->] (-1.3,-1.4) -- (-1.3,-2.15);
\node[] at (-1.45,-1.775) {1};
\draw[] (-1.3,-1.4) to [bend right] (-1.1,-1.6);
\draw[] (-1.1,-1.6) -- (1.1,-1.6);
\draw[] (1.1,-1.6) to [bend left] (1.3,-1.7);
\node[] at (0,-1.775) {0};

\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, fill=new_green] at (-1.35,-2.8) {\begin{tabular}[c]{@{}c@{}} TA state \\ \textbf{increments} with \\ probability $\frac{s-1}{s}$ \end{tabular}};

\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, fill=new_red!50!white] at (1.35,-2.8) {\begin{tabular}[c]{@{}c@{}} TA state \\ \textbf{decrements} with \\ probability $\frac{1}{s}$ \end{tabular}};

\end{tikzpicture}
}
\hspace{0.2cm}
\subfloat[]{
\begin{tikzpicture}[font=\small]
\node [draw=none, shape=rectangle, minimum width=0.8cm, rounded corners, fill=blue!20!white] at (0,0.6) {\textbf{Type II} Feedback};

\draw [->]  (0,-1.4) -- (0,-2.15);
\node[] at (-0.15,-1.775) {0};
\node [draw, thick, shape=rectangle, minimum width=0.8cm, fill=white] at (0,0) {Clause output};
	
\draw [->]  (0,-0.25) -- (0,-0.95);
\node[] at (-0.15,-0.6) {1};
\node [draw, thick, shape=rectangle, minimum width=0.8cm,fill=white] at (0,-1.2) {Literal};

\node [draw, thick, shape=rectangle, minimum width=2cm, minimum height=1.32cm, rounded corners, fill=new_green] at (0,-2.8) {\begin{tabular}[c]{@{}c@{}} TA state \\ \textbf{increments} \end{tabular}};
	
\end{tikzpicture}
}
\vspace{-0.2cm}
\caption{(a) Type I and (b) Type II feedback, where TA state remains unchanged for any other cases.}
\label{fig:type_i_ii}

\Description[Type I/II feedback]

\end{figure}


==> exclude_overview.tex <==
\definecolor{new_red}{rgb}{0.95,0.47,0.47}
\definecolor{new_green}{rgb}{0.85,0.98,0.77}

\definecolor{dark_red}{rgb}{0.78,0.28,0.34}
\definecolor{dark_green}{rgb}{0.09,0.30,0.28}

\definecolor{mypink}{rgb}{0.858, 0.188, 0.478}
\definecolor{babyblue}{rgb}{0.54,0.81,0.94}

\tikzset{
	node distance = 0pt,
	BB/.style args={#1/#2/#3}{% Building Box, options
		draw, semithick, 
		font=\small\linespread{0.84}\selectfont, align=center, 
		minimum width=#1, minimum height=#2, text depth=0.25ex, 
		fill=#3, outer sep=0pt}
} % end of tikzset

\begin{figure}[htp!]
\centering
\begin{tikzpicture}
[        GateCfg/.style={
	logic gate inputs={normal,normal},
	draw,
	thick,
	scale=1
	},
	cross/.style={path picture={ 
			\draw[black]
			(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
	}},
	scale=0.75, every node/.style={scale=0.75}
]
%\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, minimum height=1cm] at (0,3.6) {\Large{Standard training epoch}};

%\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, minimum height=1cm, fill=babyblue!70!white] at (6,3.6) {\Large{Excluding process}};

%\draw[thick, arrows={-Stealth[reversed,reversed]},thick] (2.65,4.1) to [out=30,in=150,looseness=0.7] (4,4.1);

%\draw[thick, arrows={-Stealth[reversed,reversed]},thick] (4,3.1) to [out=210,in=330,looseness=0.7] (2.65,3.1);

%\draw[densely dashed] (5,3) -- (-2.5,1.7);
%\draw[densely dashed] (7,3) -- (9,1.7);  

% TA states 1
\begin{scope}[xshift=0cm,yshift=0cm]
\node[fill=babyblue!70!white,rounded corners] at (4.1,1.8) {\large{\textbf{For any literal $l_i$ included in both positive and negative clauses:}}};

%-4.9
\draw[draw=black,fill=white] (-1.7,-3.5) rectangle ++(11.6,5);

\node[] at (2.75,1.05) {\large{\textbf{TA states of $l_i$ in all clauses}}};

\draw[draw=black,fill=white,rounded corners] (-0.5,-0.5) rectangle ++(6.5,1);

\draw[thick,fill=white] (0,0) circle [radius=0.3] node (s1) {1};

\draw[thick,fill=white] (1,0) circle [radius=0.3] node (s2) {};
\draw[draw=none,fill=red!25!white] (1,0) circle [radius=0.24] node () {2};

\draw[thick,fill=white] (2.2,0) circle [radius=0.3] node (sn) {N};
\node[] at (1.6,0) {...};

\draw[thick,fill=white] (3.3,0) circle [radius=0.3] node (sn1) {\footnotesize{N+1}};

\draw[thick,fill=white] (4.3,0) circle [radius=0.3] node (sn2) {};
\draw[draw=none,fill=black!25!white] (4.3,0) circle [radius=0.24] node () {\footnotesize{N+2}};
\node[] at (4.9,0) {...};

\draw[thick,fill=white] (5.5,0) circle [radius=0.3] node (s2n) {2N};

\draw[thick, arrows={-Stealth[reversed,reversed]},thick,densely dotted,red] (4.3,0.3) to [out=150,in=30,looseness=0.7] (1,0.3);

\node[] at (7.9,0) {\large{State reduced by N}};

\end{scope}

% TA states 2
\begin{scope}[xshift=0cm,yshift=-1.3cm]

\draw[draw=black,fill=white,rounded corners] (-0.5,-0.5) rectangle ++(6.5,1);

\draw[thick,fill=white] (0,0) circle [radius=0.3] node (s1) {1};

\draw[thick,fill=white] (1,0) circle [radius=0.3] node (s2) {};
\draw[draw=none,fill=black!25!white] (1,0) circle [radius=0.24] node () {};

\draw[fill=red!25!white,draw=none] (1,0.235) arc (90:270:0.235) -- cycle;
\node[] at (1,0) {2};

\draw[thick,fill=white] (2.2,0) circle [radius=0.3] node (sn) {N};
\node[] at (1.6,0) {...};

\draw[thick,fill=white] (3.3,0) circle [radius=0.3] node (sn1) {\footnotesize{N+1}};

\draw[thick,fill=white] (4.3,0) circle [radius=0.3] node (sn2) {\footnotesize{N+2}};
\node[] at (4.9,0) {...};

\draw[thick,fill=white] (5.5,0) circle [radius=0.3] node (s2n) {2N};

\node[] at (7,0) {\large{Inaction}};

\node[] at (1.2,-1.05) {\textcolor{dark_red}{\large{\textbf{Exclude}}}};
\node[] at (4.5,-1.05) {\textcolor{dark_green}{\large{\textbf{Include}}}};
\draw[thick,dashed,green!50!black] (2.75,-1.2) -- (2.75,1.8);

\begin{scope}[xshift=-0.5cm,yshift=0cm]
\draw[thick,fill=white] (-0.8,-1.8) circle [radius=0.22] node () {};
\node[] at (-0.12,-1.8) {State};
\draw[thick,fill=white] (0.8,-1.8) circle [radius=0.22] node () {};
\draw[draw=none,fill=black!25!white] (0.8,-1.8) circle [radius=0.17] node () {};
\node[] at (3.25,-1.8) {Active state before exclusion};
\draw[thick,fill=white] (5.9,-1.8) circle [radius=0.22] node () {};
\draw[draw=none,fill=red!25!white] (5.9,-1.8) circle [radius=0.17] node () {};
\node[] at (8.2,-1.8) {Active state after exclusion};
\end{scope}

\end{scope}

\begin{scope}[xshift=0.2cm,yshift=0cm]
\node[rotate=90] at (-1.55,-0.6) {\large{Clause}};
\draw[] (-1.2,-0.6) to [bend left] (-1.1,-0.8);
\draw[] (-1.2,-0.6) to [bend right] (-1.1,-0.4);
\draw[] (-1.1,-0.4) -- (-1.1,0.2);
\draw[] (-1.1,0.2) to [bend left] (-1,0.4);
\draw[] (-1.1,-0.8) -- (-1.1,-1.5);
\draw[] (-1.1,-1.5) to [bend right] (-1,-1.7);
\end{scope}

\end{tikzpicture}

\caption{ETHEREAL exclusion process.}
\label{fig:exclude_overview}

\Description[overall ETHEREAL process]

\end{figure}


==> exclude_training.tex <==
\pgfplotsset{width=7cm,compat=1.5}

% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}

\begin{figure}[htp!]
\centering
\subfloat[]{
		\begin{tikzpicture}[font=\small, scale=1, every node/.style={scale=1}]
		\pgfplotsset{
			scale only axis,
		}
		
		\begin{axis}[
		height=4cm,
		axis x line*=bottom, 
		axis y line*=left,
		ymax=96,
		ymin=91,
		xmin=1,
		xmax=50,
		xtick={1,10,20,30,40,50},
		grid=major,
		grid style={dashed,gray!50},
		ylabel = Accuracy (\%),
		xlabel = Training epoch number,
		clip=false,
		legend style={at={(axis cs:7,92)},anchor=west,font=\scriptsize},
		ylabel style={yshift=-0.2cm},
		]	
		\addplot [semithick,blue] table [y=accuracy, x=epoch] {Data/vanillaTM_acc_size.dat};
		\addlegendentry{Vanilla TM}
		\addlegendimage{ultra thin, red, mark=triangle*}\addlegendentry{ETHEREAL after training}
		\addlegendimage{ultra thin, red, mark=*}\addlegendentry{ETHEREAL after exclusion}
		\addplot [ultra thin, red] table [y=accuracy, x=epoch]{Data/excludeTM_acc_size.dat};
		\addplot [only marks, red, mark=triangle*, mark size=1.5pt, ultra thin] table [y=accuracy, x=epoch]{Data/excludeTM_acc_size_OnlyRetrain.dat};	
		\addplot [only marks, red, mark=*, mark size=1.5pt, ultra thin] table [y=accuracy, x expr=\thisrow{epoch}+1]{Data/excludeTM_acc_size_OnlyExclude.dat};
		\draw[fill=white,thick, densely dotted] (axis cs:35.3,91.2) rectangle (axis cs:51,93.7);
		\draw[thick, densely dotted] (axis cs:35.5, 94.3) rectangle (axis cs:41.5,95.1);
		\coordinate[] (pt) at (axis cs:36.5,94.4);		
		\end{axis}
		
		\node[pin=280:{%
		\begin{tikzpicture}[baseline,trim axis left,trim axis right,scale=0.25]
		\begin{axis}[
		xmin=36,xmax=41,
		xtick={36,37,38,39,40,41},
		ymin=94.4,ymax=95,
		ytick={94.4,94.7,95},
		enlargelimits,
		grid=major,
		grid style={dashed,gray!50},
		ticklabel style = {font=\Huge}
		]
		\addplot [very thick,red] table [y=accuracy, x=epoch]{Data/excludeTM_acc_size.dat};
		\addplot [only marks, red, mark=triangle*, mark size=6pt] table [y=accuracy, x=epoch]{Data/excludeTM_acc_size_OnlyRetrain.dat};	
		\addplot [only marks, red, mark=*, mark size=6pt] table [y=accuracy, x expr=\thisrow{epoch}+1]{Data/excludeTM_acc_size_OnlyExclude.dat};
		\end{axis}
		\end{tikzpicture}%
		}] at (pt) {};
	
		\end{tikzpicture}
}

\subfloat[]{
	\begin{tikzpicture}[font=\small, scale=1, every node/.style={scale=1}]
	\pgfplotsset{
		scale only axis,
	}

	\begin{axis}[
	height=4cm,
	axis x line*=bottom,
	axis y line*=left,
	ymax=40,
	ymin=8,
	xmin=1,
	xmax=50,
	grid=major,
	grid style={dashed,gray!50},
	ytick={10,20,30,40},
	xtick={1,10,20,30,40,50},
	ylabel = {\begin{tabular}[c]{@{}c@{}} Average number of \\ includes per clause \end{tabular}},
	xlabel = Training epoch number,
	clip=false,
	legend style={at={(axis cs:2,38)},anchor=west,font=\scriptsize},
	ylabel style={yshift=-0.2cm}
	]		
	\addplot [semithick, blue] table [y=size, x=epoch] {Data/vanillaTM_acc_size.dat};
	\addlegendentry{Vanilla TM}
	\addlegendimage{ultra thin, red, mark=triangle*}\addlegendentry{ETHEREAL after training}
	\addlegendimage{ultra thin, red, mark=*}\addlegendentry{ETHEREAL after exclusion}
	\addplot [ultra thin, red] table [y=size, x=epoch]{Data/excludeTM_acc_size.dat};
	\addplot [only marks, red, mark=triangle*, mark size=1.5pt, ultra thin] table [y=size, x=epoch]{Data/excludeTM_acc_size_OnlyRetrain.dat};	
	\addplot [only marks, red, mark=*, mark size=1.5pt, ultra thin] table [y=size, x expr=\thisrow{epoch}+1]{Data/excludeTM_acc_size_OnlyExclude.dat};
	\draw[thick, densely dotted] (axis cs:35.5, 15.5) rectangle (axis cs:41.5,21.5);
	\draw[fill=white,thick, densely dotted] (axis cs:39,22.5) rectangle (axis cs:53.5,35);
	\coordinate[] (pt) at (axis cs:36,20);
	\end{axis}

	\node[pin=20:{%
	\begin{tikzpicture}[baseline,trim axis left,trim axis right,yscale=0.2, xscale=0.25]
	\begin{axis}[
	xmin=36,xmax=41,
	xtick={36,37,38,39,40,41},
	ymin=16.5,ymax=20.5,
	ytick={18,20},
	enlargelimits,
	grid=major,
	grid style={dashed,gray!50},
	ticklabel style = {font=\Huge}
	]
	\addplot [very thick,red] table [y=size, x=epoch]{Data/excludeTM_acc_size.dat};
	\addplot [only marks, red, mark=triangle*, mark size=6pt] table [y=size, x=epoch]{Data/excludeTM_acc_size_OnlyRetrain.dat};	
	\addplot [only marks, red, mark=*, mark size=6pt] table [y=size, x expr = \thisrow{epoch}+1]{Data/excludeTM_acc_size_OnlyExclude.dat};
	\end{axis}
	\end{tikzpicture}%
	}] at (pt) {};	
	

	\end{tikzpicture}

}
	\caption{(a) Accuracy and (b) model size, for vanilla and ETHEREAL TMs, for MNIST. ETHEREAL causes an accuracy drop of 0.8\% (from 95.8\% to 95\%) but realizes a 46.6\% reduction in model size, where the average number of includes per clause is reduced from 36.3 to 19.4.}
	\label{fig:exclude_training}

\Description[accuracy and size during training for ETHEREAL]
    
\end{figure}

==> mnist_diet.tex <==

\begin{figure}[htp!]
	\setlength{\fboxsep}{3mm} % box size
	\setlength{\tabcolsep}{0pt}
	\centering

	\begin{tikzpicture}[scale=0.17,every node/.style={scale=0.17}]
	\node[] at (0,0) {
		\begin{tabular}{*{28}{G}}
0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&0\\
1&0&0&0&1&0&1&0&0&0&0&0&0&0&0&0&0&1&0&1&1&0&2&0&0&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&2&0&0&1&0&0&0&0&1\\
0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&1&0&1&1&1&0&1&0&0&0&0\\
1&0&0&0&0&0&1&2&0&0&0&0&1&0&0&0&0&0&0&0&0&1&0&1&0&0&0&0\\
0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&2&0&0&1&0&1&0&0&0&1\\
0&0&0&0&1&1&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&3&1&0&0&0&0&0\\
0&0&0&0&0&1&0&3&0&3&0&0&0&0&0&0&0&0&0&0&0&2&0&0&0&0&0&0\\
0&0&0&0&0&0&1&0&0&1&2&3&0&0&1&1&0&0&1&0&1&0&1&0&0&0&0&0\\
0&0&0&0&0&0&2&0&1&1&4&3&6&3&2&2&0&0&0&0&0&2&0&0&0&0&0&0\\
0&0&0&1&0&1&0&2&0&4&2&4&5&4&3&0&1&0&0&0&0&3&0&1&0&0&1&0\\
0&0&0&1&0&3&1&0&0&3&3&0&0&1&0&0&0&0&0&1&1&1&0&0&1&0&0&0\\
0&0&0&0&1&0&1&2&0&0&2&2&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0\\
0&0&0&0&0&1&2&1&1&1&0&0&0&0&0&0&0&0&1&1&2&2&0&1&0&0&0&0\\
0&0&0&0&1&1&0&1&1&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&1&0&1&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&1&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0\\
0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&0&2&0&0&0&0&1&0&0&0&0&1\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&1&0&0&0&0&0&0\\
0&0&0&0&0&0&1&5&0&2&0&2&0&2&5&3&0&0&1&0&0&0&0&0&0&0&0&0\\
0&0&0&0&0&1&0&3&3&4&5&4&5&5&0&1&0&0&0&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&2&0&5&0&3&5&1&0&0&1&0&0&0&1&0&0&0&0&0&0&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&1&0\\
0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0\\
		\end{tabular}
	};
%\draw[draw=black!50!white] (-8.5,-8.5) rectangle ++(17,17);
\draw[draw=gray, dashed] (-8.5,-8.5) rectangle ++(17,17);
\draw[-{Straight Barb[angle=60:2pt 3]}] (-9, -8.5) -- (9, -8.5);
\node[] at (0, -9.5) {\HUGE{Horizontal position}};
\draw[-{Straight Barb[angle=60:2pt 3]}] (-8.5, -9) -- (-8.5, 9);
\node[rotate=90] at (-9.5, 0) {\HUGE{Vertical position}};

\node[] at (20,0) {
	\begin{tabular}{*{28}{G}}
2&13&3&7&0&0&9&7&8&6&0&2&2&4&7&0&3&7&3&4&0&1&6&1&3&4&3&3\\
3&5&4&2&3&1&5&2&1&0&5&2&2&5&4&3&0&3&0&2&1&4&2&4&1&6&0&2\\
3&3&8&5&7&12&0&10&3&0&5&1&3&2&0&2&3&0&2&2&2&1&1&5&5&3&6&4\\
4&4&2&8&2&3&3&4&2&4&4&3&2&2&1&0&1&0&0&0&1&0&0&1&4&2&3&2\\
0&3&12&13&1&0&2&2&3&5&3&0&3&1&3&0&1&1&0&0&0&0&0&1&1&0&4&9\\
5&1&1&6&1&0&2&2&4&0&3&2&0&0&1&0&2&0&0&0&0&0&2&1&0&5&9&6\\
5&2&2&2&4&2&2&0&2&1&1&0&0&0&1&0&0&0&0&0&0&0&0&0&1&3&8&1\\
5&0&2&2&1&1&2&0&2&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&4\\
3&1&0&0&0&0&1&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&2&0&2&1&9\\
2&7&5&1&1&2&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&5&0\\
2&4&1&0&2&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&4&4&5\\
5&4&5&0&3&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&2&2&3\\
5&3&1&0&0&0&3&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&2&5&0&11\\
6&1&2&2&0&0&1&0&1&0&0&1&0&0&0&0&0&0&0&0&0&0&1&3&0&0&4&3\\
3&5&5&2&0&1&1&1&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&2&0&5&6&2\\
1&2&6&1&2&2&1&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&4&6&12&0\\
4&0&1&1&0&0&2&0&2&0&2&1&2&0&0&1&0&0&0&0&0&0&2&3&7&2&16&7\\
9&2&4&1&0&5&0&1&0&0&1&1&1&1&0&2&0&0&0&0&2&4&2&5&10&20&2&6\\
12&4&1&0&2&2&0&2&4&2&0&1&1&3&1&0&0&0&0&0&0&2&4&6&3&4&8&3\\
2&6&1&4&1&0&2&2&2&2&1&1&0&2&1&1&0&0&0&2&1&9&4&12&9&6&12&3\\
0&8&0&1&5&0&3&1&1&1&0&0&0&0&0&0&0&0&2&5&5&15&10&14&2&7&3&0\\
2&2&0&0&2&1&0&0&1&0&0&0&0&0&0&0&0&0&1&4&6&8&12&8&9&3&1&2\\
0&10&2&0&0&4&1&2&3&1&0&0&0&0&0&0&2&1&4&8&6&7&5&5&5&1&4&5\\
2&1&8&8&1&0&0&0&0&0&0&0&0&0&0&0&1&0&3&2&0&3&2&4&2&1&1&5\\
12&4&1&1&1&0&2&0&0&0&0&0&0&0&0&0&2&0&2&1&2&1&1&4&1&6&4&3\\
0&7&1&12&8&1&0&1&0&1&0&0&0&0&1&1&0&0&0&1&2&3&0&3&0&0&3&8\\
7&3&2&1&9&1&0&1&2&5&2&1&0&3&0&0&0&3&2&1&1&6&4&1&0&3&6&0\\
2&3&6&1&9&0&5&1&1&8&0&1&1&6&2&0&12&0&2&1&6&0&2&8&10&10&4&1\\
	\end{tabular}
};
%\draw[draw=black!50!white] (11.6,-8.5) rectangle ++(17,17);
\draw[draw=gray, dashed] (11.6,-8.5) rectangle ++(17,17);
\draw[-{Straight Barb[angle=60:2pt 3]}] (11.1, -8.5) -- (29.1, -8.5);
\node[] at (20.1, -9.5) {\HUGE{Horizontal position}};
\draw[-{Straight Barb[angle=60:2pt 3]}] (11.6, -9) -- (11.6, 9);
\node[rotate=90] at (10.6, 0) {\HUGE{Vertical position}};

\node[] at (0,9.5) {\SUPERHUGE{\textbf{Positive clauses}}};
\node[] at (20.1,9.5) {\SUPERHUGE{\textbf{Negative clauses}}};
\node[] at (32,0) {
	\begin{tabular}{*{28}{G}}
	20&20\\
	19&19\\
	18&18\\
	17&17\\
	16&16\\
	15&15\\
	14&14\\
	13&13\\
	12&12\\
	11&11\\
	10&10\\
	9&9\\
	8&8\\
	7&7\\
	6&6\\
	5&5\\
	4&4\\
	3&3\\
	2&2\\
	1&1\\
	0&0\\
	\end{tabular}
};
\draw[draw=black] (31.4,-6) rectangle ++(1.1,12.3);
\draw[] (31.4,-6) -- (33.5, -6);
\node[] at (34.5,-6) {\HUGE{0}};
\draw[] (31.4,6.3) -- (33.5, 6.3);
\node[] at (34.5,6.3) {\HUGE{20}};
\draw[] (32.5,0.15) -- (33.5, 0.15);
\node[] at (34.5, 0.15) {\HUGE{10}};

\node[rotate=-90] at (37, 0.15) {\HUGE{Number of includes}};
	\end{tikzpicture}
			
	\caption{Number of includes for all complemented features, represented in a 28$\times$28 image coordinate for MNIST digit `2', after 50 epochs of ETHEREAL training. Comparing this figure with Fig. \ref{fig:mnist_vanilla} (b), the less significant features near the border are largely eliminated, especially from the positive clauses. Some significant features are still visible, such as those at the image center for positive clause case and in the bottom right corner for negative clause case.}
	\label{fig:mnist_diet}

\Description[interpretable results for ETHEREAL]
    
\end{figure}

==> mnist_vanilla.tex <==

\newcommand*{\MinNumberG}{0}%
\newcommand*{\MaxNumberG}{20}%

\makeatletter
\newcommand\HUGE{\@setfontsize\Huge{50}{80}}
\newcommand\SUPERHUGE{\@setfontsize\Huge{50}{300}}
\makeatother

\newcommand{\ApplyGradientG}[1]{%
	\pgfmathsetmacro{\PercentColor}{100.0*(#1-\MinNumberG)/(\MaxNumberG-\MinNumberG)}
	\hspace{-0.33em}\colorbox{red!\PercentColor!white}{}
}

\newcolumntype{G}{>{\collectcell\ApplyGradientG}c<{\endcollectcell}}


\begin{figure}[!htb]
\vspace{-0.2cm}
	\setlength{\fboxsep}{3mm} % box size
	\setlength{\tabcolsep}{0pt}
	\centering

\subfloat[]{%vanilla features
	\begin{tikzpicture}[scale=0.17,every node/.style={scale=0.17}]
	\node[] at (0,0) {
		\begin{tabular}{*{28}{G}}
0&0&0&0&0&0&1&0&0&1&0&1&1&0&0&0&0&0&1&0&1&0&1&0&0&0&1&1\\
0&0&0&1&1&0&0&1&0&0&1&2&0&1&1&0&0&0&1&0&0&0&0&0&0&0&0&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&2&1&1&0&0&0&0&1&0&0&1&0\\
0&0&0&1&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&1&0&1&2&0\\
0&1&0&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0\\
0&1&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&1&0&0\\
0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&0&0\\
0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&1&0\\
0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&2&1&1&0&1&1&1\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&1&0&0&0&0&0&0&0&0&1&0&1&0&1\\
1&0&0&0&0&0&0&1&1&1&0&0&2&2&0&1&0&0&0&0&0&0&0&1&0&1&0&0\\
0&0&0&0&0&1&0&1&2&2&1&2&4&1&1&1&0&0&0&0&0&0&0&0&1&0&1&0\\
0&0&1&0&0&3&2&4&3&4&3&3&2&3&1&0&0&0&0&0&0&0&0&0&1&0&0&0\\
1&1&0&1&0&1&0&2&2&4&4&0&1&2&0&0&0&0&0&0&0&2&0&1&1&0&0&0\\
0&1&0&0&0&1&1&1&0&3&0&0&0&0&0&0&0&0&0&0&0&0&3&0&0&1&0&0\\
0&0&2&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&1&0&0&0&1\\
1&0&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&0&0&0\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&1&0&0&0&1\\
1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0\\
1&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1\\
1&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&1&1&0&0\\
0&0&0&0&0&0&0&0&0&0&0&0&1&0&1&1&1&1&0&1&0&0&0&0&0&0&0&0\\
0&0&0&1&1&0&0&0&0&0&0&0&0&2&1&1&1&0&0&0&0&1&0&0&0&0&0&1\\
0&0&1&1&0&0&0&0&0&1&1&0&0&1&2&0&1&0&0&0&0&0&1&1&1&0&1&0\\
0&0&0&1&1&0&1&1&1&0&2&1&1&2&0&1&1&1&0&2&0&1&0&1&0&1&0&0\\
0&0&0&0&0&0&1&1&0&1&0&4&1&1&0&0&0&0&0&0&0&0&1&1&0&0&0&1\\
1&0&0&1&1&0&1&0&2&4&0&0&0&0&1&0&0&0&1&0&0&0&0&0&0&1&0&0\\
0&0&0&1&0&0&1&0&0&0&0&1&0&0&1&0&1&2&0&0&1&1&0&0&1&1&0&1\\
		\end{tabular}
	};
\draw[draw=gray, dashed] (-8.5,-8.5) rectangle ++(17,17);
\draw[-{Straight Barb[angle=60:2pt 3]}] (-9, -8.5) -- (9, -8.5);
\node[] at (0, -9.5) {\HUGE{Horizontal position}};
\draw[-{Straight Barb[angle=60:2pt 3]}] (-8.5, -9) -- (-8.5, 9);
\node[rotate=90] at (-9.5, 0) {\HUGE{Vertical position}};
%\draw[draw=gray!30!white, very thin, step=0.607] (-8.5,-8.5) grid ++(17,17);

\node[] at (20,0) {
	\begin{tabular}{*{28}{G}}
0&5&1&2&5&2&1&2&1&1&2&2&3&3&1&2&3&1&0&3&1&4&3&3&4&5&2&3\\
1&2&0&3&3&4&1&3&3&2&0&2&0&1&3&2&0&0&3&1&4&0&1&2&5&1&3&2\\
1&4&4&1&4&1&2&1&4&1&2&1&1&3&1&3&1&1&1&1&1&1&1&2&2&3&3&2\\
1&3&2&0&2&1&3&1&6&4&1&3&2&3&3&2&1&0&3&1&1&4&4&3&0&2&1&2\\
1&2&4&6&2&1&1&5&1&3&3&2&2&1&0&1&1&0&0&0&0&0&0&2&0&2&0&3\\
2&6&1&3&1&2&3&1&0&2&1&0&1&0&0&2&1&0&0&0&0&0&2&0&2&0&2&3\\
0&1&1&1&4&1&2&2&3&0&2&0&0&0&1&0&0&0&0&0&0&0&0&0&0&0&2&8\\
0&2&2&2&1&1&1&0&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&0&2&1&5&2\\
1&2&0&2&1&0&1&1&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&3&1&0\\
4&3&3&1&3&1&0&1&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&3&2&2\\
3&0&1&3&1&2&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&2&0&0&1&1&2&1\\
2&2&0&4&3&4&2&1&0&0&0&0&0&0&1&0&0&0&0&0&0&1&0&2&1&4&2&1\\
2&2&0&0&4&1&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&5&3&3&0\\
2&2&3&1&3&2&1&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&3&3&1&2\\
4&0&1&1&0&0&1&1&0&0&0&0&0&0&0&0&0&0&0&0&1&1&2&1&4&3&3&1\\
0&3&1&5&1&1&0&2&0&0&1&0&0&0&0&0&0&0&0&0&0&0&4&2&3&3&5&2\\
1&2&2&1&2&2&2&1&1&0&2&0&0&0&0&1&0&0&0&0&0&1&4&2&4&6&1&1\\
0&2&2&3&2&4&1&1&0&0&0&2&1&1&0&0&0&0&0&0&1&1&5&5&6&1&3&1\\
2&2&1&1&3&1&1&1&1&0&0&0&1&0&1&0&0&0&0&0&2&2&5&5&10&1&1&2\\
1&2&0&1&1&2&1&0&0&0&2&2&0&0&1&1&0&0&0&0&1&5&2&5&7&2&2&5\\
1&2&2&3&3&0&1&0&0&2&0&0&0&0&0&0&0&0&2&1&3&2&5&7&5&0&4&2\\
4&2&5&2&1&0&0&1&0&1&0&0&0&0&0&0&0&1&2&5&5&4&6&3&4&4&1&5\\
1&1&1&2&1&1&1&0&0&0&0&0&0&0&0&0&1&1&2&1&0&4&3&0&5&3&2&2\\
3&4&4&0&3&2&1&0&0&0&0&0&0&0&0&0&0&1&2&3&2&3&1&3&0&4&2&1\\
2&1&1&3&4&1&2&1&2&0&0&0&0&0&0&1&0&0&3&1&1&3&1&5&5&4&7&0\\
2&3&4&1&1&2&2&0&1&1&1&0&0&2&2&1&4&0&2&4&2&3&1&2&0&3&2&4\\
2&2&3&2&2&0&4&2&3&2&1&1&1&0&1&0&1&2&4&2&3&3&3&3&2&2&2&2\\
4&2&0&2&2&5&1&2&1&4&1&1&3&2&0&0&1&5&1&3&2&4&2&3&0&3&0&4\\
	\end{tabular}
};
%\draw[draw=black] (11.6,-8.5) rectangle ++(17,17);
\draw[draw=gray, dashed] (11.6,-8.5) rectangle ++(17,17);
\draw[-{Straight Barb[angle=60:2pt 3]}] (11.1, -8.5) -- (29.1, -8.5);
\node[] at (20.1, -9.5) {\HUGE{Horizontal position}};
\draw[-{Straight Barb[angle=60:2pt 3]}] (11.6, -9) -- (11.6, 9);
\node[rotate=90] at (10.6, 0) {\HUGE{Vertical position}};

\node[] at (0,9.5) {\SUPERHUGE{\textbf{Positive clauses}}};
\node[] at (20.1,9.5) {\SUPERHUGE{\textbf{Negative clauses}}};
\node[] at (32,0) {
\begin{tabular}{*{28}{G}}
20&20\\
19&19\\
18&18\\
17&17\\
16&16\\
15&15\\
14&14\\
13&13\\
12&12\\
11&11\\
10&10\\
9&9\\
8&8\\
7&7\\
6&6\\
5&5\\
4&4\\
3&3\\
2&2\\
1&1\\
0&0\\
\end{tabular}
};
\draw[draw=black] (31.4,-6) rectangle ++(1.1,12.3);
\draw[] (31.4,-6) -- (33.5, -6);
\node[] at (34.5,-6) {\HUGE{0}};
\draw[] (31.4,6.3) -- (33.5, 6.3);
\node[] at (34.5,6.3) {\HUGE{20}};
\draw[] (32.5,0.15) -- (33.5, 0.15);
\node[] at (34.5, 0.15) {\HUGE{10}};

\node[rotate=-90] at (37, 0.15) {\HUGE{Number of includes}};

\end{tikzpicture}
}
\vspace{-0.2cm}
\subfloat[]{
	\begin{tikzpicture}[scale=0.17,every node/.style={scale=0.17}]
\node[] at (0,0) {
	\begin{tabular}{*{28}{G}}
4&4&6&4&2&3&4&1&5&2&6&3&4&0&4&5&4&1&4&4&5&2&2&0&5&7&3&4\\
2&2&3&3&3&6&2&5&5&4&3&1&5&7&1&2&3&4&4&3&2&7&3&4&2&4&4&3\\
5&4&1&4&2&7&1&3&0&1&5&1&2&2&5&2&1&3&4&7&4&2&6&5&6&3&4&4\\
3&6&2&4&6&4&0&7&2&1&2&1&0&0&0&0&0&2&2&2&2&3&6&5&6&2&5&2\\
1&3&1&3&3&2&3&1&0&1&0&0&0&0&0&0&0&0&1&2&3&1&4&3&4&2&2&6\\
5&2&2&2&3&4&2&1&0&0&0&0&0&0&0&0&0&0&0&1&3&1&3&2&4&3&4&2\\
2&4&5&2&2&2&1&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&7&4&2&1&2\\
5&2&5&1&2&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&2&4&5&2&5&4\\
3&2&4&3&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&1&1&2&3&4&3&2\\
3&4&4&7&1&0&2&0&1&1&0&0&1&0&1&0&0&0&0&0&0&0&1&4&7&4&3&1\\
1&8&4&3&2&0&2&2&3&2&0&1&2&1&1&1&0&0&0&0&0&0&2&1&7&4&6&2\\
3&8&3&4&4&4&2&2&3&2&3&4&3&4&2&1&1&1&0&0&0&0&2&4&2&4&5&4\\
3&3&6&5&2&3&4&3&3&4&4&2&3&3&4&0&0&1&0&0&1&1&3&1&3&2&0&4\\
3&4&2&6&0&6&4&3&3&2&5&1&2&2&0&0&0&1&0&0&0&0&3&6&0&3&0&3\\
2&2&3&4&3&3&6&4&2&2&0&0&0&0&0&0&1&0&0&1&0&2&3&5&1&3&4&2\\
5&3&4&3&5&1&0&2&0&0&0&0&0&0&0&0&0&0&1&0&1&1&1&1&0&3&0&4\\
2&5&5&4&2&0&0&2&0&0&0&0&0&0&0&0&0&0&0&1&1&0&1&1&0&1&1&2\\
3&3&2&1&1&0&1&0&0&0&0&0&0&0&0&0&0&0&0&2&2&0&0&0&0&0&2&3\\
3&5&4&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&4\\
5&3&5&2&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&1&1&3\\
2&5&3&4&1&1&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&1&4&3\\
7&2&2&3&0&0&1&0&0&0&0&0&0&0&1&0&0&2&1&0&0&0&0&0&0&4&2&4\\
4&2&4&3&2&0&1&0&0&0&0&0&0&0&2&2&0&1&1&0&0&0&0&0&0&3&2&3\\
1&4&2&2&1&4&2&2&2&1&2&1&2&2&2&3&2&0&1&1&0&0&0&1&3&1&3&3\\
3&1&1&6&5&4&3&7&4&5&1&4&3&1&3&4&3&1&5&2&2&2&1&2&4&4&1&4\\
1&4&3&1&2&5&5&5&7&9&5&10&9&5&1&3&3&4&4&6&5&5&5&3&2&3&1&5\\
6&4&1&3&1&2&3&6&6&5&3&5&1&2&4&3&6&10&2&5&5&4&3&5&3&1&2&2\\
3&3&2&5&2&2&3&5&7&3&2&2&4&5&5&3&3&3&5&1&3&6&3&3&1&6&5&5\\
	\end{tabular}
};
%\draw[draw=black] (-8.5,-8.5) rectangle ++(17,17);
\draw[draw=gray, dashed] (-8.5,-8.5) rectangle ++(17,17);
\draw[-{Straight Barb[angle=60:2pt 3]}] (-9, -8.5) -- (9, -8.5);
\node[] at (0, -9.5) {\HUGE{Horizontal position}};
\draw[-{Straight Barb[angle=60:2pt 3]}] (-8.5, -9) -- (-8.5, 9);
\node[rotate=90] at (-9.5, 0) {\HUGE{Vertical position}};

\node[] at (20,0) {
	\begin{tabular}{*{28}{G}}
5&6&4&4&6&4&6&5&4&6&5&6&5&9&4&7&3&6&3&8&7&5&2&10&10&3&11&7\\
4&4&2&4&8&4&3&7&4&5&6&1&2&5&8&6&6&2&6&6&3&7&6&4&3&3&2&3\\
4&7&9&6&5&6&4&6&7&3&9&4&5&5&3&3&0&3&5&3&4&2&5&8&7&6&4&5\\
6&6&5&10&7&5&7&3&7&5&3&3&1&2&4&3&0&1&3&3&3&1&5&3&4&4&8&6\\
5&6&4&3&6&6&3&1&6&3&2&2&3&0&0&1&1&0&0&1&0&0&1&1&0&6&6&7\\
7&5&4&6&5&0&2&2&1&2&3&1&0&1&1&0&1&0&0&0&0&0&0&0&2&1&5&8\\
10&1&3&3&5&1&1&0&0&0&0&0&0&0&1&0&0&0&0&0&0&0&0&1&1&6&4&5\\
5&6&6&5&1&2&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&2&2&3&7\\
2&7&4&5&2&2&0&1&0&0&0&0&0&0&0&0&0&0&0&0&1&0&0&0&3&3&3&9\\
6&8&5&1&3&1&0&1&1&0&0&0&0&0&0&0&0&0&1&1&0&0&0&0&2&4&3&4\\
6&2&6&3&5&3&2&1&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&2&1&6&5&5\\
2&10&3&5&1&4&2&1&0&1&0&0&0&0&0&0&0&0&0&0&0&0&0&0&0&7&7&7\\
8&2&6&7&3&4&4&2&2&0&0&0&0&0&0&0&0&0&0&1&0&0&1&2&5&8&4&6\\
6&7&5&5&2&1&3&2&0&0&1&0&1&0&0&0&0&0&0&0&0&1&0&2&9&16&10&10\\
5&3&9&3&0&2&2&6&1&0&0&0&0&0&0&0&0&0&0&0&0&0&3&6&5&5&8&5\\
6&4&2&9&1&5&2&4&0&0&0&0&0&0&0&0&0&0&0&0&0&0&4&4&10&8&7&7\\
8&6&7&3&4&0&1&2&2&0&2&1&0&0&0&0&0&0&0&0&0&3&4&4&5&12&12&7\\
7&11&3&4&2&2&1&0&1&0&1&2&2&1&0&0&0&0&0&0&0&4&5&7&11&8&4&2\\
7&4&4&4&4&1&1&1&0&1&0&1&1&0&1&1&0&0&0&0&2&4&4&9&12&8&7&7\\
6&10&1&2&4&0&1&1&1&1&0&2&0&2&0&1&0&0&0&2&3&4&6&5&10&4&9&5\\
4&4&5&1&2&1&2&1&1&2&0&1&0&0&0&0&0&0&1&4&6&8&8&9&8&5&8&4\\
8&6&2&2&2&1&0&0&0&1&1&0&0&0&0&0&0&0&4&5&3&2&6&7&9&9&4&11\\
5&12&4&6&1&1&2&1&0&1&0&0&0&0&0&0&0&3&3&3&4&6&2&7&6&8&4&9\\
6&5&8&1&5&2&0&1&2&0&0&0&0&0&0&0&0&4&5&5&4&5&8&7&4&6&8&8\\
8&5&12&6&5&1&3&2&0&0&0&0&0&0&0&0&2&4&7&6&3&7&5&6&6&5&4&6\\
4&6&3&6&7&2&3&1&2&1&0&3&0&1&0&3&2&2&4&2&3&6&3&5&8&5&6&7\\
10&6&9&4&3&5&3&5&2&2&2&3&3&1&1&2&1&6&3&1&3&5&8&7&8&7&6&5\\
10&3&3&7&4&7&5&5&3&4&6&5&5&7&2&4&6&3&6&3&1&4&6&8&6&7&4&10\\
	\end{tabular}
};
%\draw[draw=black] (11.6,-8.5) rectangle ++(17,17);
\draw[draw=gray, dashed] (11.6,-8.5) rectangle ++(17,17);
\draw[-{Straight Barb[angle=60:2pt 3]}] (11.1, -8.5) -- (29.1, -8.5);
\node[] at (20.1, -9.5) {\HUGE{Horizontal position}};
\draw[-{Straight Barb[angle=60:2pt 3]}] (11.6, -9) -- (11.6, 9);
\node[rotate=90] at (10.6, 0) {\HUGE{Vertical position}};

\node[] at (0,9.5) {\SUPERHUGE{\textbf{Positive clauses}}};
\node[] at (20.1,9.5) {\SUPERHUGE{\textbf{Negative clauses}}};
\node[] at (32,0) {
	\begin{tabular}{*{28}{G}}
	20&20\\
	19&19\\
	18&18\\
	17&17\\
	16&16\\
	15&15\\
	14&14\\
	13&13\\
	12&12\\
	11&11\\
	10&10\\
	9&9\\
	8&8\\
	7&7\\
	6&6\\
	5&5\\
	4&4\\
	3&3\\
	2&2\\
	1&1\\
	0&0\\
	\end{tabular}
};
\draw[draw=black] (31.4,-6) rectangle ++(1.1,12.3);
\draw[] (31.4,-6) -- (33.5, -6);
\node[] at (34.5,-6) {\HUGE{0}};
\draw[] (31.4,6.3) -- (33.5, 6.3);
\node[] at (34.5,6.3) {\HUGE{20}};
\draw[] (32.5,0.15) -- (33.5, 0.15);
\node[] at (34.5, 0.15) {\HUGE{10}};

\node[rotate=-90] at (37, 0.15) {\HUGE{Number of includes}};

\end{tikzpicture}
}
\vspace{-0.2cm}			
\caption{Number of includes for all complemented features, represented in a 28$\times$28 image coordinate, for MNIST digit `2', after (a) 1 and (b) 50 epochs. More includes are induced as training proceeds. The included features are located both around the digit outline (as relatively significant features) and near the image border (as less significant features).}
	\label{fig:mnist_vanilla}

\Description[interpretable results for MNIST]
    
\end{figure}

==> pipeline.tex <==
\begin{figure}[!htb]
\vspace{-0.3cm}
\centering
\begin{tikzpicture}[font=\small]
\draw[-] (2,-0.7) -- (2,-1.1);
\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, fill=white] at (2,-0.7) {\textbf{Raw dataset}};
\draw[] (2,-1.1) to [bend left] (1.9,-1.2);
\draw[] (1.9,-1.2) -- (1,-1.2);
\draw[] (1,-1.2) to [bend right] (0.9,-1.3);
\draw[-stealth] (0.9,-1.3) -- (0.9,-1.45); 

\draw[draw=none, fill=gray, opacity=0.5] (-1.5,-1.3) rectangle ++(3.2, -1.6);
\node [draw=none, fill=gray!50!white, shape=rectangle, minimum width=0.8cm] at (-0.43,-1.1) {\textbf{Booleanization}};

\draw[dashed, rounded corners, semithick] (2, -1.3) rectangle ++(4.9, -3.7);
\node [] at (5.7, -1.1) {Hyperparameters};

\draw[-stealth] (0,-1.7) -- (0,-2.25); 

\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, fill=white] at (0,-1.7) {Quantile binning};
\draw[-stealth, dashed] (4.5, -1.7) -- (1.1, -1.7);
\node[trapezium, draw, thick, minimum width=0.3cm, trapezium left angle=75, trapezium right angle=105, trapezium stretches=true, minimum height=0.3cm, fill=white] at (4.5,-1.7) {Number of bins};

\draw[-stealth] (0,-2.7) -- (0,-3.75); 

\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, fill=white] at (0,-2.5) {Encoding};
\draw[-stealth, dashed] (4.5, -2.5) -- (0.65, -2.5);
\node[trapezium, draw, thick, minimum width=0.3cm, trapezium left angle=75, trapezium right angle=105, trapezium stretches=true, minimum height=0.3cm, fill=white] at (4.5,-2.5) {One-hot or thermometer};

\draw[-stealth] (0,-4) -- (0,-5.25); 
\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, fill=white] at (0,-4) {\textbf{Off-platform training}};
\draw[-stealth, dashed] (3, -4) -- (1.5, -4);
\node[trapezium, draw, thick, minimum width=0.3cm, trapezium left angle=75, trapezium right angle=105, trapezium stretches=true, minimum height=0.3cm, fill=white] at (4.5,-4) {\begin{tabular}[c]{@{}c@{}} Total number of epochs, \\ number of clauses, $T$, $s$, \\ number of epochs after \\ each exclusion  \end{tabular}};

\draw[-stealth] (0,-5.7) -- (2.95,-5.7); 
\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners, fill=white] at (0,-5.7) {\begin{tabular}[c]{@{}c@{}} \textbf{Model exporting}: \\ REDRESS ecnoding \cite{maheshwari2023redress} \end{tabular}};

\node [draw, thick, shape=rectangle, minimum width=0.8cm, rounded corners] at (4.5,-5.7) {\textbf{On-platform inference}};

\end{tikzpicture}
\vspace{-0.6cm}
\caption{ML pipeline used for generating TM models for experimental validations.}
\label{fig:pipeline}

\Description[design pipeline]

\end{figure}


==> trade_off.tex <==
\begin{figure*}[!htb]
\vspace{-0.4cm}
\centering
\subfloat[]{
		\begin{tikzpicture}[font=\normalsize, scale=0.75]
		
		\begin{axis}[
		height=5cm,		%scale y-axis
		width=6cm,
		axis x line*=bottom, 
		axis y line*=left,
		%ymax=98,
		ymin=80,
		%xmin=1,
		%xmax=32,
		grid=major,
		grid style={dashed,gray!50},
		ylabel = Accuracy (\%),
		xlabel = Number of includes per clause,
		legend style={at={(axis cs:9,83)},anchor=north,font=\footnotesize},
		]	
		\addplot [only marks, blue, opacity=0.3] table [y=acc, x=size] {Data/vanilla_tradeoff_emg.dat};
		\addlegendentry{Vanilla}
		\addplot [only marks, red, opacity=0.3] table [y=acc, x=size] {Data/diet_tradeoff_emg.dat};
		\addlegendentry{ETHEREAL}	
		\end{axis}

		\end{tikzpicture}
}
\subfloat[]{
	\begin{tikzpicture}[font=\normalsize, scale=0.75]
	
	\begin{axis}[
	height=5cm,		%scale y-axis
	width=6cm,
	axis x line*=bottom, 
	axis y line*=left,
	%ymax=98,
	ymin=80,
	%xmin=1,
	%xmax=32,
	grid=major,
	grid style={dashed,gray!50},
	ylabel = Accuracy (\%),
	xlabel = Number of includes per clause,
	legend style={at={(axis cs:8,88)},anchor=north,font=\footnotesize},
	]	
	\addplot [only marks, blue, opacity=0.3] table [y=acc, x=size] {Data/vanilla_tradeoff_gas.dat};
	\addlegendentry{Vanilla}
	\addplot [only marks, red, opacity=0.3] table [y=acc, x=size] {Data/diet_tradeoff_gas.dat};
	\addlegendentry{ETHEREAL}	
	\end{axis}
	
	\end{tikzpicture}
}
\subfloat[]{
	\begin{tikzpicture}[font=\normalsize, scale=0.75]
	
	\begin{axis}[
	height=5cm,		%scale y-axis
	width=6cm,
	axis x line*=bottom, 
	axis y line*=left,
	%ymax=98,
	ymin=70,
	%xmin=1,
	%xmax=32,
	grid=major,
	grid style={dashed,gray!50},
	ylabel = Accuracy (\%),
	xlabel = Number of includes per clause,
	legend style={at={(axis cs:25,75.5)},anchor=north,font=\footnotesize},
	]	
	\addplot [only marks, blue, opacity=0.3] table [y=acc, x=size] {Data/vanilla_tradeoff_gesture.dat};
	\addlegendentry{Vanilla}
	\addplot [only marks, red, opacity=0.3] table [y=acc, x=size] {Data/diet_tradeoff_gesture.dat};
	\addlegendentry{ETHEREAL}	
	\end{axis}
	
	\end{tikzpicture}
}
\subfloat[]{
	\begin{tikzpicture}[font=\normalsize, scale=0.75]
	
	\begin{axis}[
	height=5cm,		%scale y-axis
	width=6cm,
	axis x line*=bottom, 
	axis y line*=left,
	%ymax=98,
	%ymin=70,
	%xmin=1,
	%xmax=32,
	grid=major,
	grid style={dashed,gray!50},
	ylabel = Accuracy (\%),
	xlabel = Number of includes per clause,
	legend style={at={(axis cs:60,85)},anchor=north,font=\footnotesize},
	]	
	\addplot [only marks, blue, opacity=0.3] table [y=acc, x=size] {Data/vanilla_tradeoff_har.dat};
	\addlegendentry{Vanilla}
	\addplot [only marks, red, opacity=0.3] table [y=acc, x=size] {Data/diet_tradeoff_har.dat};
	\addlegendentry{ETHEREAL}	
	\end{axis}
	
	\end{tikzpicture}
}
\vspace{-0.2cm}
\subfloat[]{
	\begin{tikzpicture}[font=\normalsize, scale=0.75]
	
	\begin{axis}[
	height=5cm,		%scale y-axis
	width=6cm,
	axis x line*=bottom, 
	axis y line*=left,
	%ymax=98,
	ymin=75,
	%xmin=1,
	%xmax=32,
	grid=major,
	grid style={dashed,gray!50},
	ylabel = Accuracy (\%),
	xlabel = Number of includes per clause,
	legend style={at={(axis cs:3,78.5)},anchor=north,font=\footnotesize},
	]	
	\addplot [only marks, blue, opacity=0.3] table [y=acc, x=size] {Data/vanilla_tradeoff_mammography.dat};
	\addlegendentry{Vanilla}
	\addplot [only marks, red, opacity=0.3] table [y=acc, x=size] {Data/diet_tradeoff_mammography.dat};
	\addlegendentry{ETHEREAL}	
	\end{axis}
	
	\end{tikzpicture}
}
\subfloat[]{
	\begin{tikzpicture}[font=\normalsize, scale=0.75]
	
	\begin{axis}[
	height=5cm,		%scale y-axis
	width=6cm,
	axis x line*=bottom, 
	axis y line*=left,
	%ymax=98,
	ymin=80,
	%xmin=1,
	%xmax=32,
	grid=major,
	grid style={dashed,gray!50},
	ylabel = Accuracy (\%),
	xlabel = Number of includes per clause,
	legend style={at={(axis cs:13,83.5)},anchor=north,font=\footnotesize},
	]	
	\addplot [only marks, blue, opacity=0.3] table [y=acc, x=size] {Data/vanilla_tradeoff_sensorless.dat};
	\addlegendentry{Vanilla}
	\addplot [only marks, red, opacity=0.3] table [y=acc, x=size] {Data/diet_tradeoff_sensorless.dat};
	\addlegendentry{ETHEREAL}	
	\end{axis}
	
	\end{tikzpicture}
}
\subfloat[]{
	\begin{tikzpicture}[font=\normalsize, scale=0.75]
	
	\begin{axis}[
	height=5cm,		%scale y-axis
	width=6cm,
	axis x line*=bottom, 
	axis y line*=left,
	%ymax=98,
	ymin=85,
	%xmin=1,
	%xmax=32,
	grid=major,
	grid style={dashed,gray!50},
	ylabel = Accuracy (\%),
	xlabel = Number of includes per clause,
	legend style={at={(axis cs:5.5,89)},anchor=north,font=\footnotesize},
	]	
	\addplot [only marks, blue, opacity=0.3] table [y=acc, x=size] {Data/vanilla_tradeoff_sports.dat};
	\addlegendentry{Vanilla}
	\addplot [only marks, red, opacity=0.3] table [y=acc, x=size] {Data/diet_tradeoff_sports.dat};
	\addlegendentry{ETHEREAL}	
	\end{axis}
	
	\end{tikzpicture}
}
\subfloat[]{
	\begin{tikzpicture}[font=\normalsize, scale=0.75]
	
	\begin{axis}[
	height=5cm,		%scale y-axis
	width=6cm,
	axis x line*=bottom, 
	axis y line*=left,
	%ymax=98,
	%ymin=85,
	%xmin=1,
	%xmax=32,
	grid=major,
	grid style={dashed,gray!50},
	ylabel = Accuracy (\%),
	xlabel = Number of includes per clause,
	legend style={at={(axis cs:10,74.5)},anchor=north,font=\footnotesize},
	]	
	\addplot [only marks, blue, opacity=0.3] table [y=acc, x=size] {Data/vanilla_tradeoff_statlog.dat};
	\addlegendentry{Vanilla}
	\addplot [only marks, red, opacity=0.3] table [y=acc, x=size] {Data/diet_tradeoff_statlog.dat};
	\addlegendentry{ETHEREAL}	
	\end{axis}
	
	\end{tikzpicture}
}
\vspace{-0.2cm}
\caption{Trade-off between accuracy and model size, comparing vanilla and ETHEREAL TMs, for (a) EMG, (b) gas sensor, (c) GPS, (d) HAR, (e) mammographic mass, (f) sensorless drive diagnosis, (g) sport activity, and (h) statlog (vehicle silhouette).}
\label{fig:trade_off}

\Description[trade-off between accuracy and size]

\end{figure*}

==> training.tex <==
\pgfplotsset{width=3cm}

% Style to select only points from #1 to #2 (inclusive)
\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}

\begin{figure}[!htb]
\vspace{-0.6cm}
\centering
\subfloat[]{
		\begin{tikzpicture}[font=\normalsize, scale=0.95]
		\pgfplotsset{
			scale only axis,
		}
		
		\begin{axis}[
		height=3cm,
		%axis x line*=bottom, 
		%axis y line*=left,
		%axis line style={white},
  	axis x line*=bottom,
	  axis y line*=left,
		ymax=96,
		ymin=91,
		xmin=1,
		xmax=50,
		%ytick={92,94,96},
		xtick={10,20,30,40,50},
		%yticklabels={\textcolor{blue}{92},\textcolor{blue}{94},\textcolor{blue}{96}},
		grid=major,
		grid style={dashed,gray!50},
		ylabel = Accuracy (\%),
		xlabel = Training epoch number,
        ylabel style={yshift=-2.5ex}]	
		\addplot [very thick, blue] table [y=accuracy, x=epoch] {Data/vanillaTM_acc_size.dat};	
		%\draw [thick,blue] (axis cs:1,91) -- node[]{} (axis cs:1,96);
		\end{axis}
	\end{tikzpicture}
}
\subfloat[]{
		\begin{tikzpicture}[font=\normalsize, scale=0.95]
		\pgfplotsset{
			scale only axis,
		}

		\begin{axis}[
		height=3cm,
		%axis x line=none,
		%axis y line*=right,
		%axis line style={white},
   	axis x line*=bottom,
	  axis y line*=left,
		ymax=40,
		ymin=10,
		xmin=1,
		xmax=50,
  	xtick={10,20,30,40,50},
		%ytick={5,20,30,40},
		%yticklabels={\textcolor{red}{10},\textcolor{red}{20},\textcolor{red}{30},\textcolor{red}{40}},
		%ylabel = {\begin{tabular}[c]{@{}c@{}} Average number of \\ includes per clause \end{tabular}},
		%legend style={at={(axis cs:18,18)},anchor=west}
  	grid=major,
		grid style={dashed,gray!50},
		ylabel = {\begin{tabular}[c]{@{}c@{}} Average number of \\ includes per clause \end{tabular}},
		xlabel = Training epoch number,
        ylabel style={yshift=-1.2ex}
		]
		%\addlegendimage{very thick, blue}\addlegendentry{Accuracy}	
		%\draw [thick,red] (axis cs:50,10) -- node[]{} (axis cs:50,40);
		%\draw [thick,black] (axis cs:1,10) -- node[]{} (axis cs:100,10);		
		\addplot [very thick, red] table [y=size, x=epoch] {Data/vanillaTM_acc_size.dat};
		%\addlegendentry{Number of includes}
		\end{axis}
		
		\end{tikzpicture}
}
\vspace{-0.2cm}
	\caption{(a) Accuracy and (b) model size during training, for MNIST, as an example. Accuracy tends to increase with more epochs, accompanied by an increment in number of includes.} % 300 clauses, T=14, s=11.1
	\label{fig:TM_acc_size}

\Description[accuracy and size during training for MNIST]
    
\end{figure}
